A lattice path model for the volume of the Monge polytope

Monge matrices arise throughout combinatorial optimization and algorithm design; the Monge polytope $\mathcal{M}_{pq}$ is the set of $p \times q$ Monge matrices lying inside the standard simplex on the set of matrix coordinates. We find a Stanley decomposition of the associated affine semigroup, and use it to obtain a volume formula for $\mathcal{M}_{pq}$ expressed as a sum over "Z-avoiding" Delannoy paths in a $p \times q$ grid. An efficient dynamic-programming implementation of this formula computes the volume in dimensions far beyond the reach of general-purpose exact-volume algorithms (e.g., the volume of $\mathcal{M}_{20,20}$, which has dimension 399, is computed in a fraction of a second). As a corollary of our Stanley decomposition, we also obtain a combinatorial closed form for the Ehrhart series of $\mathcal{M}_{pq}$.

==> Diagrams/D_example.tex <==
\[
\begin{tikzpicture}[scale=.3]
    
    %grid
    \foreach \x in {1,...,10}{\foreach \y in {1,...,15}{\node [dot] at (\y,\x) {};}}

    %path
    \draw [very thick]
    (1,10) -- ++(0,-1) -- ++(1,-1) --++ (0,-1) -- ++(5,0) -- ++(0,-1) -- ++(1,-1) -- ++(3,0) -- ++(1,-1) -- ++(0,-2) -- ++(1,-1) -- ++(2,0) ;

    \node [left] at (0,5.5) {$D \; = $};
    
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.3]
    
    %alpha
    \fill[lightgray]
    (15.5,10.5) -- ++(0,-9) -- ++(-3,0) -- ++(0,3) -- ++(-1,0) -- ++(0,1) -- ++(-4,0) -- ++(0,2) -- ++(-5,0) -- ++(0,1) -- ++(-1,0) -- ++(0,2) -- cycle;
    
    %beta
    \fill[lightgray]
    (0.5,0.5) -- ++(0,8) -- ++(1,0) -- ++(0,-2) -- ++(5,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(4,0) -- ++(0,-3) -- ++(1,0) -- ++(0,-1) -- cycle;
    
    %grid
    \foreach \x in {1,...,10}{\foreach \y in {1,...,15}{\node [dot] at (\y,\x) {};}}

    %path
    \draw [thick, densely dotted]
    (1,10) -- ++(0,-1) -- ++(1,-1) --++ (0,-1) -- ++(5,0) -- ++(0,-1) -- ++(1,-1) -- ++(3,0) -- ++(1,-1) -- ++(0,-2) -- ++(1,-1) -- ++(2,0) ;

    \node [left] at (0,5.5) {$\leadsto \qquad \overline{D} = \Fr(\al,\be) \; = $};
    
\end{tikzpicture}
\]

==> Diagrams/Delannoy_table.tex <==
\begin{tabular}{|c|c|c|c|}
        \hline
        $C \in \Conn(D)$ 
            & 
        \begin{tabular}{c} Contribution \\
        as element(s) of \\
        $\NN(\al,\be)$ 
        \end{tabular}
            &
        \begin{tabular}{c} Contribution \\
        as a summand of \\ $|\overline{F}|$ \end{tabular} 
            & 
        \begin{tabular}{c}
        Contribution \\
        as a factor of \\
        $\left| \widetilde{\F}(\al,\be) \right|$
        \end{tabular}
            \\[3ex] \hline
        %%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}
        [scale=.2,baseline=(current bounding box.center)]
            \draw (0,0) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} ;
            \node [left] at (0,0) {$(a,j) \rightarrow$} ;
            \node [left] at (0,-3) {$(b,j) \rightarrow$} ;
            \node at (0,1) {};
            \node at (0,-4) {};
        \end{tikzpicture}
            &
        $[a,b]$ 
            & 
        1 
            &
        $|C| = b-a+1$
        \\ \hline
        %%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}
        [scale=.2,baseline=(current bounding box.center)]
            \draw (0,7) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(1,0) node [dot] {} -- ++(1,0) node [dot] {} -- ++(1,0) node [dot] {} -- ++(1,0) node [dot] {} -- ++(1,0) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} --++(0,-1) node [dot] {} --++(0,-1) node [dot] {} ;
            \node [left] at (0,3) 
            {$(a,j) \rightarrow$} ;
            \node at (0,8) {} ;
            \node at (0,-2) {} ;
            \draw [decoration={brace},decorate] (4,2.5) -- node[below=2pt] {$\scriptstyle{\geq 1}$} (1,2.5);
            \draw [decoration={brace},decorate] (.5,7) -- node[right=2pt] {$\scriptstyle{\geq 0}$} (.5,4);
            \draw [decoration={brace},decorate] (5.5,2) -- node[right=2pt] {$\scriptstyle{\geq 0}$} (5.5,-1);
        \end{tikzpicture} 
            &
        $\{a\}$ 
            & 
        1 
            &
        1
        \\ \hline
        %%%%%%%%%%%%%%%%%%%%%%%
        \begin{tikzpicture}
        [scale=.2,baseline=(current bounding box.center)]
            \draw (0,6) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(1,0) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} --++(0,-1) node [dot] {} ;
            \node [left] at (0,6) {$(a,j) \rightarrow$} ;
            \node [left] at (0,3) {$(b,j) \rightarrow$} ;
            \node [left] at (1,0) {$(c,j+1) \rightarrow$} ;
            \node at (0,7) {};
            \node at (0,-1) {};
        \end{tikzpicture} 
            &
        $[a,b]$ and $[b,c]$ 
            & 
        $
        \begin{cases}
           1 & \text{if } x_t = b, \\
           2 & \text{otherwise}
        \end{cases}
        $
            &
        1
        \\ \hline
        %%%%%%%%%%%%%%%%%%%%%%%
        \begin{tabular}{c}
        Any $C$ containing\\
        the following ``Z'' pattern:\\
        \begin{tikzpicture}
        [scale=.2,baseline=(current bounding box.center)]
            \draw (-1,3) node [dot] {} -- ++(1,0) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(0,-1) node [dot] {} -- ++(1,0) node [dot] {};
            \node [left] at (-1,3) {$(a,j) \rightarrow$} ;
            \node [right] at (1,-3) {$\leftarrow (b,j+2)$} ;
            \draw [decoration={brace},decorate] (.5,2) -- node[right=2pt] {$\scriptstyle{\geq 0}$} (.5,-2);
        \end{tikzpicture} 
        \end{tabular}
            &
        \begin{tabular}{c}
            at least \\
            $\{a\}$ and $\{b\}$
        \end{tabular}
            & 
        $\geq 2$
            &
        $\widetilde{\F}(\al,\be) = \emptyset$
        \\
        \hline
    \end{tabular}

==> Diagrams/Volume_example_intro.tex <==
\[
{
\renewcommand{\arraystretch}{1.5}
\begin{array}{c|c|c|c|c|c|c|c|c|c|c}
    D \in \D_{pq}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (0,-2) -- ++(2,0);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (0,-1) -- ++(1,-1) -- ++(1,0);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (0,-1) -- ++(1,0) -- ++(1,-1);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (0,-1) -- ++(2,0) -- ++(0,-1);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (1,0) -- ++(0,-1) -- ++(1,-1);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (1,0) -- ++(1,-1) -- ++(0,-1);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (2,0) -- ++(0,-2);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (1,-1) -- ++(0,-1) -- ++(1,0);
    \end{tikzpicture}
    & 
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (1,-1) -- ++(1,0) -- ++(0,-1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}[scale=.2]
        \foreach \x in {1,...,3}{\foreach \y in {1,...,3}{\node [dot] at (\x,\y) {};}}
        \draw[very thick] (1,3) --++ (1,-1) -- ++(1,-1);
    \end{tikzpicture}\\ \hline
    \dd(D) & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 2 \\
    \vv(D) & 1 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1  \\
    \ff(D) & 16 & 16 & 8 & 4 & 8 & 16 & 16 & 8 & 8 & 16 \\ \hline
    q^{\dd(D)} \frac{\vv(D)}{\ff(D)} & \frac{1}{16} & \frac{6}{16} & \frac{3}{8} & \frac{1}{4} & \frac{3}{8} & \frac{6}{16} & \frac{1}{16} & \frac{3}{8} & \frac{3}{8} & \frac{9}{16}
\end{array}
}
\]

==> Diagrams/alpha_beta.tex <==
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    
    %alpha
    \fill[lightgray] (15.5,10.5) --++ (0,-8) -- ++ (-1,0) -- ++ (0,1) -- ++(-1,0) -- ++(0,3) -- ++(-2,0) -- ++(0,1) -- ++(-2,0) -- ++(0,1) -- ++(-3,0) -- ++(0,1) -- ++(-4,0) -- ++(0,1) -- cycle;

    %alpha corners
    \foreach \x/\y in {3/10,7/9,10/8,12/7,14/4,15/3} {
    \node at (\x,\y) [corner] {};
    }

    % beta
    \fill[lightgray] (0.5,0.5) --++ (0,8) -- ++ (1,0) -- ++ (0,-1) -- ++(2,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-1) -- ++(3,0) -- ++(0,-2) -- ++(1,0) -- ++(0,-1) -- cycle;

    %beta corners
    \foreach \x/\y in {1/8,3/7,5/6,6/5,8/4,11/3,12/1} {
    \node at (\x,\y) [corner] {};
    }
    
    %grid
    \foreach \x in {1,...,10}{\foreach \y in {1,...,15}{\node [dot] at (\y,\x) {};}}

    \node [left] at (0,5.5) {$\Fr(\al,\be) \; = $};
    
\end{tikzpicture}

==> Diagrams/alpha_beta_d.tex <==
\begin{tikzpicture}[scale=.3, baseline=(current bounding box.center)]
    
    %alpha
    \fill[lightgray!30] (15.5,10.5) --++ (0,-8) -- ++ (-1,0) -- ++ (0,1) -- ++(-1,0) -- ++(0,3) -- ++(-2,0) -- ++(0,1) -- ++(-2,0) -- ++(0,1) -- ++(-3,0) -- ++(0,1) -- ++(-4,0) -- ++(0,1) -- cycle;

    % beta
    \fill[lightgray!30] (0.5,0.5) --++ (0,8) -- ++ (1,0) -- ++ (0,-1) -- ++(2,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(2,0) -- ++(0,-1) -- ++(3,0) -- ++(0,-2) -- ++(1,0) -- ++(0,-1) -- cycle;
    
    %grid
    \foreach \x in {1,...,10}{\foreach \y in {1,...,15}{\node [dot] at (\y,\x) {};}}

    %alpha corners
    \foreach \x/\y in {3/10,7/9,10/8,12/7,14/4,15/3} {
    \ijBox{\x}{\y}
    }

    \node [scale=.6] at (3,10) {13};
    \node [scale=.6] at (7,9) {18};
    \node [scale=.6] at (10,8) {18};
    \node [scale=.6] at (12,7) {16};
    \node [scale=.6] at (14,4) {14};
    \node [scale=.6] at (15,3) {8};

    %beta corners
    \foreach \x/\y in {1/8,3/7,5/6,6/5,8/4,11/3,12/1} {
    \ijBox{\x}{\y}
    }

    \node [scale=.6] at (1,8) {8};
    \node [scale=.6] at (3,7) {21};
    \node [scale=.6] at (5,6) {30};
    \node [scale=.6] at (6,5) {30};
    \node [scale=.6] at (8,4) {32};
    \node [scale=.6] at (11,3) {33};
    \node [scale=.6] at (12,1) {12};

    \node at (1,0.25) {};
    
\end{tikzpicture}
